The Volume Operator in Spherically Symmetric Quantum Geometry

The spherically symmetric volume operator is discussed and all its eigenstates and eigenvalues are computed. Even though the operator is more complicated than its homogeneous analog, the spectra are related in the sense that the larger spherically symmetric volume spectrum adds fine structure to the homogeneous spectrum. The formulas of this paper complete the derivation of an explicit calculus for spherically symmetric models which is needed for future physical investigations.

==> VolSpecSphSymm.tex <==
\put(1,1.900000){\line(1,0){3}}
\put(9,3.074265){\line(1,0){3}}
\put(9,4.866950){\line(1,0){3}}
\put(9,6.728624){\line(1,0){3}}
\put(9,8.609145){\line(1,0){3}}
\put(9,10.497382){\line(1,0){3}}
\put(9,12.389515){\line(1,0){3}}
\put(9,14.283885){\line(1,0){3}}
\put(9,16.179659){\line(1,0){3}}
\put(9,18.076369){\line(1,0){3}}
\put(5,1.900000){\line(1,0){3}}
\put(9,1.900000){\line(1,0){3}}
\put(9,4.974265){\line(1,0){3}}
\put(9,6.766950){\line(1,0){3}}
\put(9,8.628624){\line(1,0){3}}
\put(9,10.509145){\line(1,0){3}}
\put(9,12.397382){\line(1,0){3}}
\put(9,14.289515){\line(1,0){3}}
\put(9,16.183885){\line(1,0){3}}
\put(9,18.079659){\line(1,0){3}}
\put(5,3.800000){\line(1,0){3}}
\put(9,3.800000){\line(1,0){3}}
\put(9,6.874265){\line(1,0){3}}
\put(9,8.666950){\line(1,0){3}}
\put(9,10.528624){\line(1,0){3}}
\put(9,12.409145){\line(1,0){3}}
\put(9,14.297382){\line(1,0){3}}
\put(9,16.189515){\line(1,0){3}}
\put(9,18.083885){\line(1,0){3}}
\put(5,5.700000){\line(1,0){3}}
\put(9,5.700000){\line(1,0){3}}
\put(9,8.774265){\line(1,0){3}}
\put(9,10.566950){\line(1,0){3}}
\put(9,12.428624){\line(1,0){3}}
\put(9,14.309145){\line(1,0){3}}
\put(9,16.197382){\line(1,0){3}}
\put(9,18.089515){\line(1,0){3}}
\put(5,7.600000){\line(1,0){3}}
\put(9,7.600000){\line(1,0){3}}
\put(9,10.674265){\line(1,0){3}}
\put(9,12.466950){\line(1,0){3}}
\put(9,14.328624){\line(1,0){3}}
\put(9,16.209145){\line(1,0){3}}
\put(9,18.097382){\line(1,0){3}}
\put(5,9.500000){\line(1,0){3}}
\put(9,9.500000){\line(1,0){3}}
\put(9,12.574265){\line(1,0){3}}
\put(9,14.366950){\line(1,0){3}}
\put(9,16.228624){\line(1,0){3}}
\put(9,18.109145){\line(1,0){3}}
\put(5,11.400000){\line(1,0){3}}
\put(9,11.400000){\line(1,0){3}}
\put(9,14.474265){\line(1,0){3}}
\put(9,16.266950){\line(1,0){3}}
\put(9,18.128624){\line(1,0){3}}
\put(5,13.300000){\line(1,0){3}}
\put(9,13.300000){\line(1,0){3}}
\put(9,16.374265){\line(1,0){3}}
\put(9,18.166950){\line(1,0){3}}
\put(5,15.200000){\line(1,0){3}}
\put(9,15.200000){\line(1,0){3}}
\put(9,18.274265){\line(1,0){3}}
\put(5,17.100000){\line(1,0){3}}
\put(9,17.100000){\line(1,0){3}}
\put(1,5.374012){\line(1,0){3}}
\put(9,4.347667){\line(1,0){3}}
\put(9,6.882907){\line(1,0){3}}
\put(9,9.515712){\line(1,0){3}}
\put(9,12.175169){\line(1,0){3}}
\put(9,14.845540){\line(1,0){3}}
\put(9,17.521420){\line(1,0){3}}
\put(5,2.687006){\line(1,0){3}}
\put(9,2.687006){\line(1,0){3}}
\put(9,7.034672){\line(1,0){3}}
\put(9,9.569913){\line(1,0){3}}
\put(9,12.202718){\line(1,0){3}}
\put(9,14.862175){\line(1,0){3}}
\put(9,17.532546){\line(1,0){3}}
\put(5,5.374012){\line(1,0){3}}
\put(9,5.374012){\line(1,0){3}}
\put(9,9.721678){\line(1,0){3}}
\put(9,12.256919){\line(1,0){3}}
\put(9,14.889723){\line(1,0){3}}
\put(9,17.549181){\line(1,0){3}}
\put(5,8.061017){\line(1,0){3}}
\put(9,8.061017){\line(1,0){3}}
\put(9,12.408684){\line(1,0){3}}
\put(9,14.943924){\line(1,0){3}}
\put(9,17.576729){\line(1,0){3}}
\put(5,10.748023){\line(1,0){3}}
\put(9,10.748023){\line(1,0){3}}
\put(9,15.095690){\line(1,0){3}}
\put(9,17.630930){\line(1,0){3}}
\put(5,13.435029){\line(1,0){3}}
\put(9,13.435029){\line(1,0){3}}
\put(9,17.782696){\line(1,0){3}}
\put(5,16.122035){\line(1,0){3}}
\put(9,16.122035){\line(1,0){3}}
\put(5,18.809040){\line(1,0){3}}
\put(9,18.809040){\line(1,0){3}}
\put(1,9.872690){\line(1,0){3}}
\put(9,5.324782){\line(1,0){3}}
\put(9,8.429805){\line(1,0){3}}
\put(9,11.654319){\line(1,0){3}}
\put(9,14.911476){\line(1,0){3}}
\put(9,18.181999){\line(1,0){3}}
\put(5,3.290897){\line(1,0){3}}
\put(9,3.290897){\line(1,0){3}}
\put(9,8.615679){\line(1,0){3}}
\put(9,11.720702){\line(1,0){3}}
\put(9,14.945216){\line(1,0){3}}
\put(9,18.202373){\line(1,0){3}}
\put(5,6.581793){\line(1,0){3}}
\put(9,6.581793){\line(1,0){3}}
\put(9,11.906576){\line(1,0){3}}
\put(9,15.011598){\line(1,0){3}}
\put(9,18.236112){\line(1,0){3}}
\put(5,9.872690){\line(1,0){3}}
\put(9,9.872690){\line(1,0){3}}
\put(9,15.197472){\line(1,0){3}}
\put(9,18.302495){\line(1,0){3}}
\put(5,13.163586){\line(1,0){3}}
\put(9,13.163586){\line(1,0){3}}
\put(9,18.488369){\line(1,0){3}}
\put(5,16.454483){\line(1,0){3}}
\put(9,16.454483){\line(1,0){3}}
\put(1,15.200000){\line(1,0){3}}
\put(9,6.148529){\line(1,0){3}}
\put(9,9.733901){\line(1,0){3}}
\put(9,13.457249){\line(1,0){3}}
\put(9,17.218290){\line(1,0){3}}
\put(5,3.800000){\line(1,0){3}}
\put(9,3.800000){\line(1,0){3}}
\put(9,9.948529){\line(1,0){3}}
\put(9,13.533901){\line(1,0){3}}
\put(9,17.257249){\line(1,0){3}}
\put(5,7.600000){\line(1,0){3}}
\put(9,7.600000){\line(1,0){3}}
\put(9,13.748529){\line(1,0){3}}
\put(9,17.333901){\line(1,0){3}}
\put(5,11.400000){\line(1,0){3}}
\put(9,11.400000){\line(1,0){3}}
\put(9,17.548529){\line(1,0){3}}
\put(5,15.200000){\line(1,0){3}}
\put(9,15.200000){\line(1,0){3}}
\put(9,6.874265){\line(1,0){3}}
\put(9,10.882832){\line(1,0){3}}
\put(9,15.045662){\line(1,0){3}}
\put(5,4.248529){\line(1,0){3}}
\put(9,4.248529){\line(1,0){3}}
\put(9,11.122794){\line(1,0){3}}
\put(9,15.131361){\line(1,0){3}}
\put(5,8.497058){\line(1,0){3}}
\put(9,8.497058){\line(1,0){3}}
\put(9,15.371323){\line(1,0){3}}
\put(5,12.745587){\line(1,0){3}}
\put(9,12.745587){\line(1,0){3}}
\put(5,16.994117){\line(1,0){3}}
\put(9,16.994117){\line(1,0){3}}
\put(9,7.530380){\line(1,0){3}}
\put(9,11.921545){\line(1,0){3}}
\put(9,16.481696){\line(1,0){3}}
\put(5,4.654031){\line(1,0){3}}
\put(9,4.654031){\line(1,0){3}}
\put(9,12.184410){\line(1,0){3}}
\put(9,16.575575){\line(1,0){3}}
\put(5,9.308061){\line(1,0){3}}
\put(9,9.308061){\line(1,0){3}}
\put(9,16.838441){\line(1,0){3}}
\put(5,13.962092){\line(1,0){3}}
\put(9,13.962092){\line(1,0){3}}
\put(5,18.616122){\line(1,0){3}}
\put(9,18.616122){\line(1,0){3}}
\put(9,8.133740){\line(1,0){3}}
\put(9,12.876740){\line(1,0){3}}
\put(9,17.802267){\line(1,0){3}}
\put(5,5.026927){\line(1,0){3}}
\put(9,5.026927){\line(1,0){3}}
\put(9,13.160667){\line(1,0){3}}
\put(9,17.903668){\line(1,0){3}}
\put(5,10.053855){\line(1,0){3}}
\put(9,10.053855){\line(1,0){3}}
\put(9,18.187595){\line(1,0){3}}
\put(5,15.080782){\line(1,0){3}}
\put(9,15.080782){\line(1,0){3}}
\put(9,8.695333){\line(1,0){3}}
\put(9,13.765814){\line(1,0){3}}
\put(5,5.374012){\line(1,0){3}}
\put(9,5.374012){\line(1,0){3}}
\put(9,14.069345){\line(1,0){3}}
\put(5,10.748023){\line(1,0){3}}
\put(9,10.748023){\line(1,0){3}}
\put(5,16.122035){\line(1,0){3}}
\put(9,16.122035){\line(1,0){3}}
\put(9,9.222794){\line(1,0){3}}
\put(9,14.600851){\line(1,0){3}}
\put(5,5.700000){\line(1,0){3}}
\put(9,5.700000){\line(1,0){3}}
\put(9,14.922794){\line(1,0){3}}
\put(5,11.400000){\line(1,0){3}}
\put(9,11.400000){\line(1,0){3}}
\put(5,17.100000){\line(1,0){3}}
\put(9,17.100000){\line(1,0){3}}
\put(9,9.721678){\line(1,0){3}}
\put(9,15.390648){\line(1,0){3}}
\put(5,6.008328){\line(1,0){3}}
\put(9,6.008328){\line(1,0){3}}
\put(9,15.730006){\line(1,0){3}}
\put(5,12.016655){\line(1,0){3}}
\put(9,12.016655){\line(1,0){3}}
\put(5,18.024983){\line(1,0){3}}
\put(9,18.024983){\line(1,0){3}}
\put(9,10.196182){\line(1,0){3}}
\put(9,16.141848){\line(1,0){3}}
\put(5,6.301587){\line(1,0){3}}
\put(9,6.301587){\line(1,0){3}}
\put(9,16.497769){\line(1,0){3}}
\put(5,12.603174){\line(1,0){3}}
\put(9,12.603174){\line(1,0){3}}
\put(5,18.904761){\line(1,0){3}}
\put(9,18.904761){\line(1,0){3}}
\put(9,10.649565){\line(1,0){3}}
\put(9,16.859611){\line(1,0){3}}
\put(5,6.581793){\line(1,0){3}}
\put(9,6.581793){\line(1,0){3}}
\put(9,17.231358){\line(1,0){3}}
\put(5,13.163586){\line(1,0){3}}
\put(9,13.163586){\line(1,0){3}}
\put(9,11.084419){\line(1,0){3}}
\put(9,17.548039){\line(1,0){3}}
\put(5,6.850547){\line(1,0){3}}
\put(9,6.850547){\line(1,0){3}}
\put(9,17.934966){\line(1,0){3}}
\put(5,13.701095){\line(1,0){3}}
\put(9,13.701095){\line(1,0){3}}
\put(9,11.502845){\line(1,0){3}}
\put(9,18.210461){\line(1,0){3}}
\put(5,7.109149){\line(1,0){3}}
\put(9,7.109149){\line(1,0){3}}
\put(9,18.611994){\line(1,0){3}}
\put(5,14.218298){\line(1,0){3}}
\put(9,14.218298){\line(1,0){3}}
\put(9,11.906576){\line(1,0){3}}
\put(9,18.849618){\line(1,0){3}}
\put(5,7.358668){\line(1,0){3}}
\put(9,7.358668){\line(1,0){3}}
\put(5,14.717337){\line(1,0){3}}
\put(9,14.717337){\line(1,0){3}}
\put(9,12.297058){\line(1,0){3}}
\put(5,7.600000){\line(1,0){3}}
\put(9,7.600000){\line(1,0){3}}
\put(5,15.200000){\line(1,0){3}}
\put(9,15.200000){\line(1,0){3}}
\put(9,12.675518){\line(1,0){3}}
\put(5,7.833901){\line(1,0){3}}
\put(9,7.833901){\line(1,0){3}}
\put(5,15.667801){\line(1,0){3}}
\put(9,15.667801){\line(1,0){3}}
\put(9,13.043000){\line(1,0){3}}
\put(5,8.061017){\line(1,0){3}}
\put(9,8.061017){\line(1,0){3}}
\put(5,16.122035){\line(1,0){3}}
\put(9,16.122035){\line(1,0){3}}
\put(9,13.400409){\line(1,0){3}}
\put(5,8.281908){\line(1,0){3}}
\put(9,8.281908){\line(1,0){3}}
\put(5,16.563816){\line(1,0){3}}
\put(9,16.563816){\line(1,0){3}}
\put(9,13.748529){\line(1,0){3}}
\put(5,8.497058){\line(1,0){3}}
\put(9,8.497058){\line(1,0){3}}
\put(5,16.994117){\line(1,0){3}}
\put(9,16.994117){\line(1,0){3}}
\put(9,14.088050){\line(1,0){3}}
\put(5,8.706894){\line(1,0){3}}
\put(9,8.706894){\line(1,0){3}}
\put(5,17.413788){\line(1,0){3}}
\put(9,17.413788){\line(1,0){3}}
\put(9,14.419579){\line(1,0){3}}
\put(5,8.911790){\line(1,0){3}}
\put(9,8.911790){\line(1,0){3}}
\put(5,17.823580){\line(1,0){3}}
\put(9,17.823580){\line(1,0){3}}
\put(9,14.743655){\line(1,0){3}}
\put(5,9.112080){\line(1,0){3}}
\put(9,9.112080){\line(1,0){3}}
\put(5,18.224160){\line(1,0){3}}
\put(9,18.224160){\line(1,0){3}}
\put(9,15.060759){\line(1,0){3}}
\put(5,9.308061){\line(1,0){3}}
\put(9,9.308061){\line(1,0){3}}
\put(5,18.616122){\line(1,0){3}}
\put(9,18.616122){\line(1,0){3}}
\put(9,15.371323){\line(1,0){3}}
\put(5,9.500000){\line(1,0){3}}
\put(9,9.500000){\line(1,0){3}}
\put(9,15.675735){\line(1,0){3}}
\put(5,9.688137){\line(1,0){3}}
\put(9,9.688137){\line(1,0){3}}
\put(9,15.974347){\line(1,0){3}}
\put(5,9.872690){\line(1,0){3}}
\put(9,9.872690){\line(1,0){3}}
\put(9,16.267479){\line(1,0){3}}
\put(5,10.053855){\line(1,0){3}}
\put(9,10.053855){\line(1,0){3}}
\put(9,16.555421){\line(1,0){3}}
\put(5,10.231813){\line(1,0){3}}
\put(9,10.231813){\line(1,0){3}}
\put(9,16.838441){\line(1,0){3}}
\put(5,10.406729){\line(1,0){3}}
\put(9,10.406729){\line(1,0){3}}
\put(9,17.116781){\line(1,0){3}}
\put(5,10.578752){\line(1,0){3}}
\put(9,10.578752){\line(1,0){3}}
\put(9,17.390667){\line(1,0){3}}
\put(5,10.748023){\line(1,0){3}}
\put(9,10.748023){\line(1,0){3}}
\put(9,17.660305){\line(1,0){3}}
\put(5,10.914669){\line(1,0){3}}
\put(9,10.914669){\line(1,0){3}}
\put(9,17.925889){\line(1,0){3}}
\put(5,11.078809){\line(1,0){3}}
\put(9,11.078809){\line(1,0){3}}
\put(9,18.187595){\line(1,0){3}}
\put(5,11.240552){\line(1,0){3}}
\put(9,11.240552){\line(1,0){3}}
\put(9,18.445587){\line(1,0){3}}
\put(5,11.400000){\line(1,0){3}}
\put(9,11.400000){\line(1,0){3}}
\put(9,18.700021){\line(1,0){3}}
\put(5,11.557249){\line(1,0){3}}
\put(9,11.557249){\line(1,0){3}}
\put(9,18.951040){\line(1,0){3}}
\put(5,11.712387){\line(1,0){3}}
\put(9,11.712387){\line(1,0){3}}
\put(5,11.865496){\line(1,0){3}}
\put(9,11.865496){\line(1,0){3}}
\put(5,12.016655){\line(1,0){3}}
\put(9,12.016655){\line(1,0){3}}
\put(5,12.165936){\line(1,0){3}}
\put(9,12.165936){\line(1,0){3}}
\put(5,12.313407){\line(1,0){3}}
\put(9,12.313407){\line(1,0){3}}
\put(5,12.459133){\line(1,0){3}}
\put(9,12.459133){\line(1,0){3}}
\put(5,12.603174){\line(1,0){3}}
\put(9,12.603174){\line(1,0){3}}
\put(5,12.745587){\line(1,0){3}}
\put(9,12.745587){\line(1,0){3}}
\put(5,12.886427){\line(1,0){3}}
\put(9,12.886427){\line(1,0){3}}
\put(5,13.025744){\line(1,0){3}}
\put(9,13.025744){\line(1,0){3}}
\put(5,13.163586){\line(1,0){3}}
\put(9,13.163586){\line(1,0){3}}
\put(5,13.300000){\line(1,0){3}}
\put(9,13.300000){\line(1,0){3}}
\put(5,13.435029){\line(1,0){3}}
\put(9,13.435029){\line(1,0){3}}
\put(5,13.568714){\line(1,0){3}}
\put(9,13.568714){\line(1,0){3}}
\put(5,13.701095){\line(1,0){3}}
\put(9,13.701095){\line(1,0){3}}
\put(5,13.832209){\line(1,0){3}}
\put(9,13.832209){\line(1,0){3}}
\put(5,13.962092){\line(1,0){3}}
\put(9,13.962092){\line(1,0){3}}
\put(5,14.090777){\line(1,0){3}}
\put(9,14.090777){\line(1,0){3}}
\put(5,14.218298){\line(1,0){3}}
\put(9,14.218298){\line(1,0){3}}
\put(5,14.344685){\line(1,0){3}}
\put(9,14.344685){\line(1,0){3}}
\put(5,14.469969){\line(1,0){3}}
\put(9,14.469969){\line(1,0){3}}
\put(5,14.594177){\line(1,0){3}}
\put(9,14.594177){\line(1,0){3}}
\put(5,14.717337){\line(1,0){3}}
\put(9,14.717337){\line(1,0){3}}
\put(5,14.839474){\line(1,0){3}}
\put(9,14.839474){\line(1,0){3}}
\put(5,14.960615){\line(1,0){3}}
\put(9,14.960615){\line(1,0){3}}
\put(5,15.080782){\line(1,0){3}}
\put(9,15.080782){\line(1,0){3}}
\put(5,15.200000){\line(1,0){3}}
\put(9,15.200000){\line(1,0){3}}
\put(5,15.318290){\line(1,0){3}}
\put(9,15.318290){\line(1,0){3}}
\put(5,15.435673){\line(1,0){3}}
\put(9,15.435673){\line(1,0){3}}
\put(5,15.552170){\line(1,0){3}}
\put(9,15.552170){\line(1,0){3}}
\put(5,15.667801){\line(1,0){3}}
\put(9,15.667801){\line(1,0){3}}
\put(5,15.782585){\line(1,0){3}}
\put(9,15.782585){\line(1,0){3}}
\put(5,15.896541){\line(1,0){3}}
\put(9,15.896541){\line(1,0){3}}
\put(5,16.009685){\line(1,0){3}}
\put(9,16.009685){\line(1,0){3}}
\put(5,16.122035){\line(1,0){3}}
\put(9,16.122035){\line(1,0){3}}
\put(5,16.233607){\line(1,0){3}}
\put(9,16.233607){\line(1,0){3}}
\put(5,16.344418){\line(1,0){3}}
\put(9,16.344418){\line(1,0){3}}
\put(5,16.454483){\line(1,0){3}}
\put(9,16.454483){\line(1,0){3}}
\put(5,16.563816){\line(1,0){3}}
\put(9,16.563816){\line(1,0){3}}
\put(5,16.672432){\line(1,0){3}}
\put(9,16.672432){\line(1,0){3}}
\put(5,16.780346){\line(1,0){3}}
\put(9,16.780346){\line(1,0){3}}
\put(5,16.887569){\line(1,0){3}}
\put(9,16.887569){\line(1,0){3}}
\put(5,16.994117){\line(1,0){3}}
\put(9,16.994117){\line(1,0){3}}
\put(5,17.100000){\line(1,0){3}}
\put(9,17.100000){\line(1,0){3}}
\put(5,17.205232){\line(1,0){3}}
\put(9,17.205232){\line(1,0){3}}
\put(5,17.309824){\line(1,0){3}}
\put(9,17.309824){\line(1,0){3}}
\put(5,17.413788){\line(1,0){3}}
\put(9,17.413788){\line(1,0){3}}
\put(5,17.517134){\line(1,0){3}}
\put(9,17.517134){\line(1,0){3}}
\put(5,17.619875){\line(1,0){3}}
\put(9,17.619875){\line(1,0){3}}
\put(5,17.722020){\line(1,0){3}}
\put(9,17.722020){\line(1,0){3}}
\put(5,17.823580){\line(1,0){3}}
\put(9,17.823580){\line(1,0){3}}
\put(5,17.924564){\line(1,0){3}}
\put(9,17.924564){\line(1,0){3}}
\put(5,18.024983){\line(1,0){3}}
\put(9,18.024983){\line(1,0){3}}
\put(5,18.124845){\line(1,0){3}}
\put(9,18.124845){\line(1,0){3}}
\put(5,18.224160){\line(1,0){3}}
\put(9,18.224160){\line(1,0){3}}
\put(5,18.322936){\line(1,0){3}}
\put(9,18.322936){\line(1,0){3}}
\put(5,18.421183){\line(1,0){3}}
\put(9,18.421183){\line(1,0){3}}
\put(5,18.518909){\line(1,0){3}}
\put(9,18.518909){\line(1,0){3}}
\put(5,18.616122){\line(1,0){3}}
\put(9,18.616122){\line(1,0){3}}
\put(5,18.712830){\line(1,0){3}}
\put(9,18.712830){\line(1,0){3}}
\put(5,18.809040){\line(1,0){3}}
\put(9,18.809040){\line(1,0){3}}
\put(5,18.904761){\line(1,0){3}}
\put(9,18.904761){\line(1,0){3}}

